A consistent mixed-dimensional coupling approach for 1D Cosserat beams and 2D surfaces in 3D space

The present article proposes a novel computational method for coupling arbitrarily curved 1D fibers with a 2D surface as defined, e.g., by the 2D surfaces of a 3D solid body or by 2D shell formulations. The fibers are modeled as 1D Cosserat continua (beams) with six local degrees of freedom, three positional and three rotational ones. A kinematically consistent 1D-2D coupling scheme for this problem type is proposed considering the positional and rotational degrees of freedom along the beams. The positional degrees of freedom are coupled by enforcing a constant normal distance between a point on the beam centerline and a corresponding point on the surface. This strategy requires a consistent description of the surface normal vector field to guarantee fundamental mechanical properties such as conservation of angular momentum. Coupling of the rotational degrees of freedom of the beams and a suitable rotation tensor representing the local orientation within a solid volume has been considered in a previous contribution. In the present work, this coupling approach will be extended by constructing rotation tensors that are representative of local surface orientations. Several numerical examples demonstrate the consistency, robustness and accuracy of the proposed method. To showcase its applicability to multi-physics systems of practical relevance, the fluid-structure interaction example of a vascular stent is presented.

==> figures/examples_coupling_result_final_color_bar.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_coupling_result_final_color_bar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.0762cm,0.897466666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{u}}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=0.0,
ymax=0.536013507149,
xmin=0.0,
xmax=0.536013507149,
xtick=\empty,
height=1.07526666667cm,
width=0.135466666667cm,
ytick={0.0,0.536013507149},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_coupling_result_initial_color_bar.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> we want the default one.
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_coupling_result_initial_color_bar.png}};
\begin{axis}[
scale only axis,
at={(0.0762cm,0.897466666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{u}}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=0.0,
ymax=0.378763654505,
xmin=0.0,
xmax=0.378763654505,
xtick=\empty,
height=1.07526666667cm,
width=0.135466666667cm,
ytick={0.0,0.378763654505},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_fsi_deformed_legend.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_fsi_deformed_legend.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.1016cm,3.1242cm)},
tick label style={font=\footnotesize},
title=$p$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=-187.17568962,
ymax=432.963223793,
xmin=-187.17568962,
xmax=432.963223793,
xtick=\empty,
height=1.74413333333cm,
width=0.135466666667cm,
ytick={-187.17568962,432.963223793},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.0931333333333cm,0.135466666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{u}}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=0.0,
ymax=0.000184945625093,
xmin=0.0,
xmax=0.000184945625093,
xtick=\empty,
height=1.74413333333cm,
width=0.135466666667cm,
ytick={0.0,0.000184945625093},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_fsi_lambda_legend.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}[baseline={([yshift=45pt]current bounding box.south)}]
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_fsi_lambda_legend.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.1778cm,0.719666666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\lagrangePos}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=0.0195629078912,
ymax=1.78271842674,
xmin=0.0195629078912,
xmax=1.78271842674,
xtick=\empty,
height=1.45626666667cm,
width=0.135466666667cm,
ytick={0.0195629078912,1.78271842674},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%


==> figures/examples_fsi_stent_velocity.tex <==
\begin{tikzpicture}
\begin{axis}[width=6.cm, height=3.7082039324993685cm, scale only axis, xlabel=$\ey$, ylabel=$v_2$, legend pos=outer north east, legend cell align={left}]
\addplot+[mark=none] table{figures/data/examples_fsi_stent_velocity_data_1.dat};
\addplot+[mark=none] table{figures/data/examples_fsi_stent_velocity_data_2.dat};
\addplot+[mark=none] table{figures/data/examples_fsi_stent_velocity_data_3.dat};
\addplot+[mark=none] table{figures/data/examples_fsi_stent_velocity_data_4.dat};
\addlegendentry{\unit[0.010]{s}}
\addlegendentry{\unit[0.016]{s}}
\addlegendentry{\unit[0.024]{s}}
\addlegendentry{\unit[0.030]{s}}
\draw[shorten >=0pt,shorten <=2pt, gray] (-0.10,0) -- (0.25,0);
\end{axis}
\end{tikzpicture}


==> figures/examples_patch_test_curved_color_bar.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> we want the default one.
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_patch_test_curved_color_bar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.1016cm,0.186266666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{\kappa}}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=-0.000716715643355,
ymax=0.000516799331314,
xmin=-0.000716715643355,
xmax=0.000516799331314,
xtick=\empty,
height=0.880533333333cm,
width=0.135466666667cm,
ytick={-0.000716715643355,0.000516799331314},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.0846666666667cm,1.98966666667cm)},
tick label style={font=\footnotesize},
title=$S_{33}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=-0.00019657821257,
ymax=7.46227451748e-05,
xmin=-0.00019657821257,
xmax=7.46227451748e-05,
xtick=\empty,
height=0.897466666667cm,
width=0.135466666667cm,
ytick={-0.00019657821257,7.46227451748e-05},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_patch_test_curved_displacement_color_bar.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> we want the default one.
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_patch_test_curved_displacement_color_bar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.1016cm,0.186266666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{\kappa}}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=-0.406233630592,
ymax=0.406233630592,
xmin=-0.406233630592,
xmax=0.406233630592,
xtick=\empty,
height=0.880533333333cm,
width=0.135466666667cm,
ytick={-0.406233630592,0.0,0.406233630592},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.0846666666667cm,1.98966666667cm)},
tick label style={font=\footnotesize},
title=$S_{33}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=-0.0644706392983,
ymax=0.0644706392983,
xmin=-0.0644706392983,
xmax=0.0644706392983,
xtick=\empty,
height=0.897466666667cm,
width=0.135466666667cm,
ytick={-0.0644706392983,0.0,0.0644706392983},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_patch_test_plane_color_bar.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> we want the default one.
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_patch_test_plane_color_bar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.1016cm,0.186266666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{\kappa}}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=-1e-12,
ymax=1e-12,
xmin=-1e-12,
xmax=1e-12,
xtick=\empty,
height=0.880533333333cm,
width=0.135466666667cm,
ytick={-1e-12,1e-12},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.0846666666667cm,1.98966666667cm)},
tick label style={font=\footnotesize},
title=$S_{33}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=-1e-12,
ymax=1e-12,
xmin=-1e-12,
xmax=1e-12,
xtick=\empty,
height=0.897466666667cm,
width=0.135466666667cm,
ytick={-1e-12,1e-12},
ytick pos=right,
ytick align=outside,
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_plate_rotation_color_bar.tex <==
%% This file was created with pvutils
%% Use the following includes in the LaTeX header:
%\usepackage{tikz}
%\usepackage{pgfplots}
%% Optional:
%\pgfplotsset{compat=1.16}
%{\normalsize% Sometimes in figure environments a smaller font is selected -> uncomment this to activate the default font size
\begin{tikzpicture}
% The -0.2pt here are needed, so the immage is really placed at the origin.
\node[anchor=south west,inner sep=-0.2pt] (image) at (0,0) {\includegraphics[scale=0.24]{figures/examples_plate_rotation_color_bar.png}};
\begin{axis}[
scale only axis,
scaled x ticks=false,
scaled y ticks=false,
at={(0.5842cm,0.05926666666666667cm)},
tick label style={font=\footnotesize},
title=$\norm{\tns{u}}$,
xticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
yticklabel={$\pgfmathprintnumber[sci,precision=1,sci generic={mantissa sep=,exponent={\mathrm{e}{##1}}}]{\tick}$},
ymin=0.0,
ymax=1.135410053780423,
xmin=0.0,
xmax=1.135410053780423,
ytick=\empty,
height=0.13546666666666668cm,
width=1.7272cm,
xtick={0.0,1.135410053780423},
xtick pos=right,
xtick align=outside,
title style={yshift=10pt,},
]
\end{axis}
\end{tikzpicture}%
%}%

==> figures/examples_plate_rotation_plot.tex <==
\begin{tikzpicture}
\begin{axis}[width=6.cm, height=3.7082039324993685cm, scale only axis, xlabel=$\underline{\boldsymbol{e}}_2$, ylabel=$\underline{\boldsymbol{e}}_3$, legend pos=outer north east, legend columns=1, legend cell align={left}, legend style={/tikz/every even column/.append style={column sep=0.3cm}}, yticklabel style={anchor=east,/pgf/number format/precision=2,/pgf/number format/fixed,}, unit vector ratio={1 1}]
\addplot+[, mark repeat=17] table{figures/data/examples_plate_rotation_plot_data_1.dat};
\addlegendentry{full 3D}
\addplot+[, mark repeat=20] table{figures/data/examples_plate_rotation_plot_data_2.dat};
\addlegendentry{\btssfullcons}
\addplot+[, mark repeat=20] table{figures/data/examples_plate_rotation_plot_data_3.dat};
\addlegendentry{\nameConsistent}
\end{axis}
\end{tikzpicture}
